Fans and polytopes in tilting theory III: Classification of convex $g$-fans of rank 3

The $g$-fan $\Sigma(A)$ of a finite dimensional algebra $A$ is a non-singular fan in its real Grothendieck group, defined by tilting theory. If the union ${\rm P}(A)$ of the simplices associated with the cones of $\Sigma(A)$ is convex, we call $A$ $g$-convex. In this case, the $g$-polytope ${\rm P}(A)$ of $A$ is a reflexive polytope. Thus, in each dimension, there are only finitely many isomorphism classes of fans that can be realized as $g$-fans of $g$-convex algebras. An important problem is to classify such fans for a fixed dimension $d$. In this paper, we give a complete answer for the case $d=3$: we prove that there are precisely 61 convex $g$-fans of dimension 3 up to isomorphism. Our method is based on the decomposition of fans into the $2^3$ orthants in the real Grothendieck group of $A$, together with a detailed analysis of possible sequences of $g$-vectors arising from iterated mutations.

==> Tables/Figures_15poly/Figure_A0.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
    \node at($-1.3*(z)$) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + -1*(y) + 0*(z)$);  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%draw vertices
    \foreach \v in {(1),(2),(3)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A1.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(2)/(3), (3)/(4), (4)/(2)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(3), (1)/(2), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A10.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($1*(x) + -2*(y) + 0*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(5)/(6), (6)/(4)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    \draw[line width = \segwidth, \segcolor] (4)--(5);
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(3)/(4), (3)/(5), (2)/(5)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A11.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($1*(x) + -2*(y) + 0*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(5)/(6), (6)/(4)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;}
    \draw[line width = \segwidth, \segcolor] (4)--(5);
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(3)/(4), (2)/(4), (2)/(5)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A12.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
    \node at($-1.3*(z)$) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($1*(x) + -2*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(6)/(7), (7)/(5)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    \draw[line width = \segwidth, \segcolor] (5)--(6);
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(3)/(4), (4)/(5), (2)/(4), (2)/(5), (2)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6),(7)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A13.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($2*(x) + -2*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(6) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($1*(x) + -2*(y) + 1*(z)$); 
    \coordinate(8) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(9) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(8)/(9), (8)/(6), (6)/(9)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%dashed cone
    \foreach \s\t in {(7)/(6)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(4)/(2), (4)/(1), (2)/(5), (4)/(5), (4)/(7), (7)/(5), (4)/(6), (7)/(8), (1)/(6), (3)/(5), (5)/(8)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6),(7),(8),(9)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A14.tex <==


\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($2*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($1*(x) + -2*(y) + 1*(z)$); 
    \coordinate(8) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(10) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(8)/(9), (8)/(10), (10)/(9)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%dashed cone
    \foreach \s\t in {(8)/(6), (8)/(5), (8)/(7)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(4)/(2), (4)/(3), (1)/(5), (2)/(5), (4)/(5), (1)/(6), (6)/(5), (4)/(7), (7)/(5), (4)/(9), (7)/(9)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6),(7),(8),(9),(10)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}



==> Tables/Figures_15poly/Figure_A2.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($1*(x) + -2*(y) + 0*(z)$); 
    \coordinate(5) at($0*(x) + -1*(y) + 0*(z)$);  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(4)/(5), (5)/(3)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    \draw[line width = \segwidth, \segcolor] (3)--(4);
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(4)/(2), (2)/(3)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A3.tex <==

\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
    \node at($-1.3*(z)$) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(5) at($0*(x) + -1*(y) + 0*(z)$);  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(4)/(5), (3)/(4), (5)/(3)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%dashed cone
    \foreach \s\t in {(2)/(4)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A4.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(2)/(5), (4)/(5)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    \draw[line width = \segwidth, \segcolor] (2)--(4);
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(3)/(4)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A5.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(2)/(6), (5)/(6)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    \draw[line width = \segwidth, \segcolor] (2)--(5);
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(4)/(2), (4)/(3), (4)/(5)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A6.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
    \node at($-1.3*(z)$) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(6) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(8) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(6)/(7), (7)/(8), (8)/(6)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%dashed cone
    \foreach \s\t in {(6)/(4), (6)/(5), (5)/(7), (6)/(2)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(4)/(2), (4)/(3), (4)/(5), (3)/(5)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6),(7),(8)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A7.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(6)/(5), (4)/(6), (5)/(4)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(1)/(5), (2)/(5), (2)/(4), (3)/(4)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A8.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(4)/(6), (6)/(7), (7)/(4)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%dashed cone
    \foreach \s\t in {(2)/(6), (6)/(5)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(5)/(2), (4)/(2), (3)/(4), (1)/(5)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6),(7)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_15poly/Figure_A9.tex <==
\begin{tikzpicture}[baseline=0mm, scale=0.9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [above]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
    \node at($-1.3*(z)$) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(5) at($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(6) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(8) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!black}
\def\segcolor{green!30!blue}
    %%%negative cone 
    \foreach \s\t in {(6)/(7), (7)/(8), (8)/(6)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%dashed cone
    \foreach \s\t in {(2)/(6), (2)/(7), (5)/(7),(4)/(6)} 
    {\draw[line width = 0.4mm, \segcolor] \s--\t;}
    %%%positive cone 
    \foreach \s\t in {(1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;}
    %%%other cones
    \foreach \s\t in {(1)/(4), (5)/(3), (2)/(5), (2)/(4)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(3),(4),(5),(6),(7),(8)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}




==> Tables/Figures_61alg_poly/poly10v14-5.tex <==
{\bf 10} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(9) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (5)/(7), (5)/(9), (6)/(9) 
    } 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (2)/(8), (3)/(7), (7)/(8), 
    (2)/(4), (2)/(6), (3)/(4), (6)/(8), 
    (7)/(9), (8)/(9)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 111 & 111 \\  
000 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\end{tikzpicture}
&
$14$

==> Tables/Figures_61alg_poly/poly11v16-1.tex <==
{\bf 11} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 2*(y) + 0*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(9), (5)/(10), (3)/(9), (7)/(9), 
    (8)/(10), (3)/(10), 
    (6)/(9), (6)/(10)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), (6)/(7), (6)/(8),
    (1)/(6), (2)/(6)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 000 \\  
211 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    { "1" \ar@(ld,lu)^(0.8){u} "1"}, 
\end{xy}
$};
\node at (0,-1.2) {$\left< \begin{matrix} 
aa^*, a^*a, ua, va^*, u^2, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$16$

==> Tables/Figures_61alg_poly/poly12v16-2.tex <==
{\bf 12} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(9), (5)/(10), (6)/(7), 
    (8)/(10), (3)/(10), 
    (6)/(10)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), 
    (3)/(9), (7)/(9), (6)/(9), (6)/(8), 
    (1)/(6), (2)/(6)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 000 \\  
121 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.2) {$\left< \begin{matrix} 
aa^*, a^*a, ava^*, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$16$

==> Tables/Figures_61alg_poly/poly13v16-3.tex <==
{\bf 13} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-2*(x) + 0*(y) + 1*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (3)/(5), (4)/(9), (5)/(7), (5)/(9), 
    (5)/(10), (3)/(10), (8)/(10),
    (6)/(10)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), (1)/(6), 
    (6)/(8), (2)/(6), (2)/(9), 
    (7)/(9)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 000 \\  
000 &  -  & 000 \\
121 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    { "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.2) {$\left< \begin{matrix} 
ca, v^2, w^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$16$

==> Tables/Figures_61alg_poly/poly14v16-4.tex <==
{\bf 14} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(7), (4)/(10), (5)/(8), 
    (6)/(10)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (7)/(10), (9)/(10), (6)/(8), (6)/(9), (1)/(6), 
    (7)/(9)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 111 & 000 \\  
111 &  -  & 111 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, a^*a, ab
\end{matrix} \right>$};
\end{tikzpicture}
&
$16$

==> Tables/Figures_61alg_poly/poly15v16-5.tex <==
{\bf 15} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (1)/(6), (3)/(5), (4)/(7), (4)/(9), (4)/(10), (5)/(7), (5)/(8)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(10), (3)/(7), (3)/(8), (7)/(10), (6)/(8), (6)/(9), 
    (9)/(10)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 000 \\  
110 &  -  & 111 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1) {$\left< \begin{matrix} 
ab, ca
\end{matrix} \right>$};
\end{tikzpicture}
&
$16$

==> Tables/Figures_61alg_poly/poly16v18-1.tex <==
{\bf 16} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(10) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (1)/(6), (2)/(6), (3)/(5), (4)/(9), (4)/(10), (5)/(9), (5)/(11), (3)/(11), 
    (9)/(10), (8)/(11), 
    (6)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (2)/(10), (3)/(7), (3)/(8), (3)/(9), 
    (7)/(9), 
    (7)/(10), 
    (6)/(8), (6)/(10)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 000 \\  
111 &  -  & 000 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.1) {$\left< \begin{matrix} 
aa^*, a^*a, ca, va^*, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$18$

==> Tables/Figures_61alg_poly/poly17v18-2.tex <==
{\bf 17} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(9) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(10) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(11) at ($0*(x) + 1*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(8), (4)/(11), (5)/(9), (6)/(7), 
    (3)/(9), (7)/(9),
    (6)/(9), (6)/(10), (6)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (1)/(10), (2)/(8), (3)/(7),  
    (7)/(10), (8)/(11), (10)/(11), (2)/(4), (1)/(11), 
    (3)/(4) } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 110 \\  
000 &  -  & 121 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.1) {$\left< \begin{matrix} 
ab, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$18$

==> Tables/Figures_61alg_poly/poly18v18-3.tex <==
{\bf 18} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(7), (4)/(11), (5)/(8), (6)/(8), (6)/(9), (6)/(10), 
    (6)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(10), (2)/(7), (2)/(9), (3)/(7), (3)/(8), (7)/(9), 
    (8)/(10), (9)/(10),
    (7)/(11), (9)/(11)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
111 &  -  & 111 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*a
\end{matrix} \right>$};
\end{tikzpicture}
&
$18$

==> Tables/Figures_61alg_poly/poly19v18-4.tex <==
{\bf 19} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(11) at ($1*(x) + 0*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(7), (4)/(9), (4)/(10), (5)/(7), (5)/(8), (6)/(8), (6)/(9), 
    (6)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (2)/(7), (2)/(9), (2)/(10), (3)/(7), (3)/(8), 
    (7)/(10), (8)/(11), (9)/(10), (9)/(11)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
110 &  -  & 111 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
abc, ca
\end{matrix} \right>$};
\end{tikzpicture}
&
$18$

==> Tables/Figures_61alg_poly/poly1v8.tex <==
{\bf 1} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    \node at ($(y)+ -2*(z)$) {};
    \node at ($-1*(y)+ 2*(z)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (3)/(4), (3)/(5)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in {
    (1)/(5), (1)/(6), (2)/(4), (2)/(6), (3)/(4), (3)/(5)
    } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 000 & 000 \\  
000 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    %{ "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\end{tikzpicture}
&
$8$

==> Tables/Figures_61alg_poly/poly20v18-5.tex <==
{\bf 20} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(9), (5)/(7), (5)/(11), (6)/(9), (6)/(10), 
    (9)/(10), 
    (6)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (1)/(10), (2)/(8), (2)/(9), (3)/(7), (7)/(10), (8)/(9), 
    (8)/(10), (7)/(11), (10)/(11), 
    (2)/(4), (3)/(4)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 111 \\  
000 &  -  & 111 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
ab
\end{matrix} \right>$};
\end{tikzpicture}
&
$18$

==> Tables/Figures_61alg_poly/poly21v20-1.tex <==
{\bf 21} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(11) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(12) at ($0*(x) + 1*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (3)/(5), (4)/(7), (4)/(9), (4)/(12), (5)/(7), (5)/(10), (8)/(10), (3)/(10), 
    (6)/(8), (6)/(10), (6)/(11), (6)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (2)/(7), 
    (2)/(9), (3)/(7), (3)/(8), 
    (8)/(11), (1)/(12), 
    (9)/(12), (11)/(12)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 110 \\  
000 &  -  & 121 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.2) {$\left< \begin{matrix} 
ab,bc, ca, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly22v20-2.tex <==
{\bf 22} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(8) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(9) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(10) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(11) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(8), (4)/(9), (5)/(9), (5)/(12), (6)/(8), 
    (10)/(12), (11)/(12),  (9)/(12), (7)/(12), 
    (6)/(11), 
    (6)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (1)/(10), (1)/(11), (2)/(8), (3)/(7), (3)/(9), (7)/(9), 
    (7)/(10), (8)/(11), (10)/(11), 
    (2)/(4), (3)/(4)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 110 \\  
000 &  -  & 111 \\
000 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
b^*b
\end{matrix} \right>$};
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly23v20-3.tex <==
{\bf 23} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(9) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(10) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(11) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (5)/(9), (5)/(12), 
    (6)/(12), (8)/(11), (9)/(11), (9)/(12),  
    (9)/(10), (7)/(9), (3)/(9),
    (11)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (2)/(8), (3)/(7), (7)/(8), 
    (7)/(10), (2)/(4), (2)/(6), (3)/(4), 
    (6)/(8), (6)/(11), (10)/(11), 
    (8)/(10)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&

$\begin{bmatrix}  
- & 211 & 111 \\  
000 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.2) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.5) {$\left< 
v^2
 \right>$};
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly24v20-4.tex <==
{\bf 24} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (4)/(7), (5)/(7), (5)/(11), (5)/(12), (9)/(11), (9)/(12), (10)/(12), 
    (11)/(12), (7)/(11), (8)/(12), 
    (6)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), (3)/(9), (3)/(10), (7)/(9), (6)/(8), (2)/(6), (1)/(6), 
    (8)/(10), (9)/(10)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 000 \\  
000 &  -  & 000 \\
111 & 210 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.1) {$\left<  
v^2
\right>$}; 
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly25v20-5.tex <==

{\bf 25} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (1)/(6), (3)/(5), (4)/(10), (4)/(11), (4)/(12), (5)/(8), (5)/(10), 
    (10)/(11), (6)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), (3)/(10), 
    (7)/(10), (7)/(11), (9)/(11), (9)/(12), (11)/(12),
    (6)/(8), (6)/(9) } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 000 \\  
111 &  -  & 111 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, ab, a^*a, bc, ca
\end{matrix} \right>$};
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly26v20-6.tex <==
{\bf 26} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (1)/(6), (3)/(4), (4)/(7), (4)/(10), (4)/(12), (5)/(10), (5)/(11),  (10)/(11), 
    (6)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (2)/(7), (2)/(9), (3)/(7), (3)/(8), (3)/(10), 
    (7)/(9), (8)/(10), (8)/(11), (6)/(9), (6)/(11), 
    (7)/(12), (9)/(12)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 000 \\  
111 &  -  & 111 \\
000 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*a, ab, bb^*, b^*a^*
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly27v20-7.tex <==
{\bf 27} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(9), (4)/(11), (5)/(7), (5)/(8), (5)/(10), (6)/(8), (6)/(9), 
    (6)/(12)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(10), (7)/(11), (8)/(10), (8)/(12), (9)/(11), (9)/(12)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
110 &  -  & 111 \\
111 & 110 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
abc, bca, cab
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$20$

==> Tables/Figures_61alg_poly/poly28v22-1.tex <==
{\bf 28} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(11) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(13) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(6), (3)/(4), (3)/(5), (4)/(7), (5)/(10), (5)/(13), 
    (6)/(13),  (10)/(12), (10)/(13), (12)/(13), 
    (8)/(10), (3)/(10),
    (10)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (3)/(7), (3)/(8),  
    (8)/(9), 
    (8)/(11), (9)/(11), (11)/(12), (6)/(7), (6)/(9), 
    (6)/(12), 
    (9)/(12)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 111 \\  
111 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.4) {$\left< \begin{matrix} 
aa^*, a^*a, a^*c^*, va^*, v^2
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$22$

==> Tables/Figures_61alg_poly/poly29v22-2.tex <==
{\bf 29} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(11) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(13) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (3)/(5), (4)/(7), (5)/(7), (5)/(10), (5)/(13),  
    (6)/(13), (10)/(12), (10)/(13), (12)/(13),
    (8)/(10), (3)/(10), 
    (10)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (3)/(7), 
    (3)/(8), (8)/(9), 
    (8)/(11), (9)/(11), (2)/(6), (6)/(9), (6)/(12), 
    (11)/(12),
    (9)/(12)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 111 \\  
000 &  -  & 000 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.4) {$\left< \begin{matrix} 
ca, cc^*, c^*c, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$22$

==> Tables/Figures_61alg_poly/poly2v10.tex <==
{\bf 2} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    \node at ($(y)+ -2*(z)$) {};
    \node at ($-1*(y)+ 2*(z)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
     (3)/(5), (5)/(7) } 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (3)/(7), (3)/(4), (2)/(4), (2)/(6), (1)/(6), (6)/(7)  } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 111 & 000 \\  
000 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\end{tikzpicture}
&
$10$

==> Tables/Figures_61alg_poly/poly30v22-3.tex <==
{\bf 30} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(11) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(12) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(13) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(7), (4)/(12), (5)/(8), (5)/(13), (6)/(10), (6)/(11), (10)/(11), 
    (6)/(12), (6)/(13)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (2)/(7), (2)/(9), (2)/(10), (3)/(7), (3)/(8), 
    (7)/(10), (8)/(11), (9)/(10), (9)/(11), (7)/(12), 
    (8)/(13), (10)/(12), (11)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 111 \\  
111 &  -  & 111 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, ab, a^*a, a^*c
\end{matrix} \right>$};
\end{tikzpicture}
&
$22$

==> Tables/Figures_61alg_poly/poly31v22-4.tex <==
{\bf 31} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(10), (4)/(11), (4)/(13), (5)/(8), (5)/(10), (6)/(8), (6)/(9), (10)/(11), 
    (6)/(12), (6)/(13)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(10), (7)/(11), (8)/(12), (9)/(11), (9)/(12), 
    (9)/(13), (11)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
111 &  -  & 111 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*a, bc, ca
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$22$

==> Tables/Figures_61alg_poly/poly32v22-5.tex <==
{\bf 32} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (4)/(7), (4)/(10), (4)/(13), (5)/(10), (5)/(11), (6)/(9), (6)/(11), (10)/(11),
    (6)/(12), (6)/(13)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (1)/(12), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(9), (8)/(10), (8)/(11), (9)/(12), (11)/(12),
    (7)/(13), (9)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
111 &  -  & 111 \\
000 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, a^*a, bb^*, b^*a^*, b^*b
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$22$

==> Tables/Figures_61alg_poly/poly33v24-1.tex <==
{\bf 33} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(13) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(14) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(6), (3)/(4), (3)/(5), (4)/(10), (5)/(11), (5)/(14), (6)/(7), 
    (6)/(14), (11)/(13), (11)/(14), (8)/(11),
    (11)/(12), (3)/(11), 
    (13)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (8)/(9), 
    (8)/(12), (9)/(12), (3)/(10), (12)/(13), 
    (6)/(9), (6)/(10), (6)/(13), 
    (7)/(10), (9)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 111 \\  
121 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.5) {$\left< \begin{matrix} 
aa^*, ava^*, a^*a, a^*c^*, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$24$

==> Tables/Figures_61alg_poly/poly34v24-2.tex <==
{\bf 34} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (4)/(7), (4)/(10), (4)/(13), (5)/(10), (5)/(14), (6)/(9), (6)/(12), (11)/(14), (12)/(14), (10)/(14), (8)/(14),
    (6)/(13), (6)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (1)/(12), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(9), (8)/(10), (8)/(11), (9)/(12), 
    (11)/(12), 
    (7)/(13), (9)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 111 \\
000 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, a^*a, b^*a^*, b^*b
\end{matrix} \right>$};
\end{tikzpicture}
&
$24$

==> Tables/Figures_61alg_poly/poly35v24-3.tex <==
{\bf 35} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(10) at ($-2*(x) + 2*(y) + 1*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(13) at ($-2*(x) + 1*(y) + 1*(z)$); 
    \coordinate(14) at ($-2*(x) + 0*(y) + 1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(12), (4)/(14), (5)/(9), (5)/(11), (5)/(14), 
    (12)/(13), (8)/(11), (3)/(11), 
    (6)/(11), (12)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (2)/(10), (2)/(12), (3)/(7), (3)/(8), (3)/(9), 
    (7)/(9), (7)/(10), (9)/(10), (9)/(13), (10)/(12), (10)/(13), 
    (1)/(6), (2)/(6), (6)/(8), (6)/(12), 
    (9)/(14), (13)/(14)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 000 \\  
111 &  -  & 000 \\
121 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    { "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1) {$\left< \begin{matrix} 
aa^*, a^*a, ca, va^*, v^2, w^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$24$

==> Tables/Figures_61alg_poly/poly36v24-4.tex <==
{\bf 36} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(10), (4)/(11), (4)/(14), (5)/(11), (5)/(12), (6)/(9), (6)/(12), (11)/(12), 
    (6)/(13), (6)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12), (9)/(13), (10)/(11), 
    (12)/(13), 
    (7)/(14), (9)/(14)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
111 &  -  & 111 \\
110 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, a^*a, bb^*, b^*b
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$24$

==> Tables/Figures_61alg_poly/poly37v24-5.tex <==
{\bf 37} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($-1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(14) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (4)/(7), (4)/(9), (4)/(13), (5)/(10), (5)/(13), (5)/(14), (6)/(9), (11)/(14), (12)/(14), (10)/(14), (8)/(14), 
    (6)/(12), (6)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (1)/(12), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(10), (8)/(10), (8)/(11), (9)/(12),
    (11)/(12), (7)/(13), (10)/(13) } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 110 \\  
000 &  -  & 111 \\
111 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
bc, b^*b, ca
\end{matrix} \right>$};
\end{tikzpicture}
&
$24$

==> Tables/Figures_61alg_poly/poly38v24-6.tex <==
{\bf 38} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(11), (4)/(14), (5)/(8), (5)/(10), (5)/(12), (6)/(8), (6)/(9), (10)/(11), 
    (6)/(13), (6)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(13), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(12), (7)/(10), (7)/(11), (8)/(12), (8)/(13), (9)/(11), (9)/(13), (9)/(14), (11)/(14), 
    (10)/(12)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
111 &  -  & 111 \\
111 & 110 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*a, bc
\end{matrix} \right>$};
\end{tikzpicture}
&
$24$

==> Tables/Figures_61alg_poly/poly39v26-1.tex <==
{\bf 39} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(15) at ($0*(x) + 1*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (4)/(7), (4)/(10), (4)/(13), (5)/(10), (5)/(14), (6)/(12), (6)/(13), (11)/(14), (12)/(14), (10)/(14), (8)/(14),
    (2)/(7), 
    (6)/(14), (6)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(11), (1)/(12), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(9), (8)/(10), (8)/(11), (9)/(12), 
    (11)/(12), 
    (7)/(13), (9)/(13), (9)/(15), (12)/(15), (13)/(15)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 121 \\
000 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1) {$\left< \begin{matrix} 
aa^*, a^*abb^*, b^*a^*, b^*b
\end{matrix} \right>$};
\end{tikzpicture}
&
$26$

==> Tables/Figures_61alg_poly/poly3v12-1.tex <==
{\bf 3} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    \node at ($(y)+ -2*(z)$) {};
    \node at ($-1*(y)+ 2*(z)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (5)/(8), (7)/(8), (3)/(8), (6)/(8)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (3)/(7), 
    (1)/(6), (2)/(4), (2)/(6), (3)/(4), (6)/(7)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 000 \\  
000 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-7)*+{1} = "1", (14,-7)*+{3} = "3", (7,3)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-1.1) {$\left< 
v^2
\right>$}; 
\end{tikzpicture}
&
$12$

==> Tables/Figures_61alg_poly/poly40v26-2.tex <==
{\bf 40} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(10), (4)/(11), (4)/(14), (5)/(11), (5)/(15), (6)/(9), (6)/(13), (12)/(15), (13)/(15), (11)/(15), (8)/(15), 
    (6)/(14), (6)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12), 
    (9)/(13), (7)/(14), (9)/(14), 
    (10)/(11), (12)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 111 \\
110 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*a, bb^*a^*, b^*b
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$26$

==> Tables/Figures_61alg_poly/poly41v26-3.tex <==
{\bf 41} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(14) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(6), (3)/(5), (4)/(10), (4)/(11), (5)/(10), (5)/(12), (5)/(15), (6)/(9), (10)/(11), (12)/(13), (8)/(12), 
    (3)/(12), 
    (6)/(15), (12)/(14), (12)/(15), (14)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), (3)/(10), 
    (7)/(10), (7)/(11), (8)/(9), (8)/(13), (9)/(13),
    (13)/(14), (6)/(11), (6)/(14), 
    (9)/(14) } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&

$\begin{bmatrix}  
- & 211 & 111 \\  
111 &  -  & 000 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.2) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.6) {$\left< \begin{matrix} 
aa^*, a^*a, a^*c^*, ca, \\ cc^*, c^*c, va^*, v^2
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$26$

==> Tables/Figures_61alg_poly/poly42v26-4.tex <==
{\bf 42} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(14) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(15) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(7), (4)/(13), (4)/(14), (4)/(15), (5)/(7), (5)/(11), 
    (8)/(11), (3)/(11), 
    (6)/(8), (6)/(11), (6)/(12), (6)/(13)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (2)/(7), (2)/(9), (2)/(10), (3)/(7), (3)/(8), 
    (7)/(10), (8)/(12), (9)/(10), 
    (9)/(13), (9)/(14), (9)/(15), (1)/(13), 
    (7)/(14), 
    (10)/(14), (12)/(13), (13)/(15), (14)/(15)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 110 \\  
120 &  -  & 121 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.1) {$\left< \begin{matrix} 
ab, avbc, ca, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$26$

==> Tables/Figures_61alg_poly/poly43v26-5.tex <==
{\bf 43} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(9), (4)/(11), (4)/(14), (5)/(10), (5)/(14), (5)/(15), (6)/(9), (8)/(15), 
    (6)/(13), (6)/(15), (12)/(15), (13)/(15), (10)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (2)/(11), (3)/(7), 
    (3)/(8), (3)/(10), (7)/(10), (7)/(11), (8)/(10), (8)/(12), 
    (9)/(11), 
    (7)/(14), (10)/(14), 
    (9)/(13), (12)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 110 \\  
110 &  -  & 111 \\
111 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
abc, b^*b, ca
\end{matrix} \right>$};
\end{tikzpicture}
&
$26$

==> Tables/Figures_61alg_poly/poly44v26-6.tex <==
{\bf 44} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(13) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($1*(x) + -1*(y) + -1*(z)$); 
    \coordinate(15) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(10), (4)/(11), (4)/(15), (5)/(8), (5)/(10), (5)/(14), (6)/(12), (12)/(13), (10)/(11), 
    (6)/(13), (6)/(14), (6)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (2)/(7), (2)/(9), (2)/(11), (2)/(13), (3)/(7), 
    (3)/(8), (3)/(10), (7)/(10), (7)/(11), (8)/(12), (9)/(12), (9)/(13), 
    (8)/(14), (11)/(15), (12)/(14), (13)/(15), 
    (11)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 111 \\  
111 &  -  & 111 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, ab, a^*a, a^*c^*, \\ bc, ca, cc^*, c^*c
\end{matrix} \right>$};
\end{tikzpicture}
&
$26$

==> Tables/Figures_61alg_poly/poly45v28-1.tex <==
{\bf 45} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(15) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(16) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(11), (4)/(14), (4)/(15), (5)/(11), (5)/(16), (6)/(9), (6)/(13), (13)/(16), (12)/(16), (8)/(16),
    (11)/(16),  
    (6)/(15), (6)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12), 
    (9)/(13), 
    (7)/(14), (7)/(15), (9)/(15), (10)/(14), (14)/(15), 
    (10)/(11), (12)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 110 \\  
121 &  -  & 111 \\
110 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, abb^*a^*, a^*a, b^*b  
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$28$

==> Tables/Figures_61alg_poly/poly46v28-2.tex <==
{\bf 46} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(16) at ($0*(x) + 1*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(10), (4)/(11), (4)/(14), (5)/(11), (5)/(15), (6)/(13), (6)/(14),  (12)/(15), (13)/(15), (8)/(15), (11)/(15), 
    (6)/(15), (6)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12), 
     (7)/(14), (9)/(14), (9)/(16), (13)/(16), (14)/(16), (9)/(13), 
    (10)/(11), (12)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 121 \\
110 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.6) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, a^*abb^*, bb^*a^*, \\ b^*a^*a, b^*b  
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$28$

==> Tables/Figures_61alg_poly/poly47v28-3.tex <==
{\bf 47} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(15) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(16) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(10), (4)/(14), (4)/(15), (5)/(15), (5)/(16), (6)/(9), (6)/(13), (13)/(16), (15)/(16), (10)/(15), (11)/(15), 
    (8)/(15), (8)/(16), (12)/(16), 
    (6)/(14), (6)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12), 
    (9)/(13), (10)/(11), (12)/(13), 
    (7)/(14), (9)/(14) } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 111 \\
110 & 211 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*ab, bb^*a^*, b^*b   
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$28$

==> Tables/Figures_61alg_poly/poly48v28-4.tex <==
{\bf 48} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(15) at ($-2*(x) + 0*(y) + 1*(z)$); 
    \coordinate(16) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(9), (4)/(11), (4)/(14), (4)/(15), (5)/(10), (5)/(14), (5)/(16), (6)/(9), (10)/(16), (8)/(16), (13)/(16), (12)/(16), 
    (6)/(13), (6)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (2)/(11), (3)/(7), 
    (3)/(8), (3)/(10), (7)/(10), (7)/(11), (8)/(10), (8)/(12), (9)/(11), 
     (7)/(14), (7)/(15), (10)/(14), (11)/(15), (14)/(15), 
    (9)/(13), (12)/(13)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 110 \\  
110 &  -  & 111 \\
121 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-0.9) {$\left< \begin{matrix} 
abc, bb^*b, b^*bb^*,ca   
\end{matrix} \right>$}; 
\end{tikzpicture}

&
$28$

==> Tables/Figures_61alg_poly/poly49v28-5.tex <==
{\bf 49} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(11) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(14) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(15) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(16) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (4)/(7), (5)/(7), (5)/(12), (5)/(13), (5)/(16), 
    (7)/(12), 
    (10)/(12), (10)/(13), (11)/(13), (12)/(13), (13)/(14), 
    (8)/(13), 
    (6)/(16), (13)/(15), (13)/(16), (15)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (3)/(7), (3)/(8), (3)/(10), (3)/(11), 
    (7)/(10), (8)/(9), (8)/(11), (8)/(14), (9)/(14), (10)/(11),
    (6)/(9), 
    (2)/(6), (6)/(15), (14)/(15),
    (9)/(15) } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 211 & 111 \\  
000 &  -  & 000 \\
111 & 210 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-1.5) {$\left< \begin{matrix} 
cc^*, c^*c, v^2  
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$28$

==> Tables/Figures_61alg_poly/poly4v12-2.tex <==
{\bf 4} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(7), (5)/(8)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), 
    (1)/(6), (2)/(6), 
    (6)/(7), (6)/(8)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 000 \\  
111 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, a^*a
\end{matrix} \right>$};
\end{tikzpicture}
&
$12$


==> Tables/Figures_61alg_poly/poly50v28-6.tex <==
{\bf 50} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + -1*(z)$); 
    \coordinate(16) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(11), (4)/(16), (5)/(8), (5)/(10), (5)/(12), (5)/(15), (6)/(13), (13)/(14), (10)/(11), 
    (6)/(14), (6)/(15), (6)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(13), (2)/(7), (2)/(9), (2)/(11), (2)/(14), (3)/(7), 
    (3)/(8), (3)/(10), (3)/(12), (7)/(10), (7)/(11), (8)/(12), (8)/(13), (9)/(13), 
    (8)/(15), (11)/(16), (13)/(15), (14)/(16), 
    (9)/(14), (10)/(12), (11)/(14)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 111 \\  
111 &  -  & 111 \\
111 & 110 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-1) {$\left< \begin{matrix} 
aa^*, ab, a^*a, a^*c^*, \\ bc, cc^*, c^*c  
\end{matrix} \right>$};  
\end{tikzpicture}
&
$28$

==> Tables/Figures_61alg_poly/poly51v30-1.tex <==
{\bf 51} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(15) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(16) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(17) at ($0*(x) + 1*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(11), (4)/(14), (4)/(15), (5)/(11), (5)/(16), (6)/(13), (6)/(15), 
    (11)/(16), (12)/(16), (13)/(16), (8)/(16), 
    (6)/(16), (6)/(17)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12), (9)/(13), 
    (10)/(11),  (12)/(13), 
    (7)/(14), (7)/(15), (9)/(15), (9)/(17), (10)/(14), (13)/(17), 
    (14)/(15), (15)/(17)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&

$\begin{bmatrix}  
- & 211 & 110 \\  
121 &  -  & 121 \\
110 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, abb^*a^*, b^*a^*a, b^*b  
\end{matrix} \right>$};
\end{tikzpicture}
&
$30$

==> Tables/Figures_61alg_poly/poly52v30-2.tex <==
{\bf 52} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(14) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(16) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(17) at ($-1*(x) + -1*(y) + 1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(11), (4)/(16), (4)/(17), (5)/(12), (5)/(15), (5)/(17), (6)/(9), 
    (6)/(14), (6)/(15), (6)/(16),
    (12)/(15), (10)/(11), (8)/(15), 
    (13)/(15), (14)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(13), (1)/(14), (2)/(7), (2)/(9), (2)/(11), (3)/(7), 
    (3)/(8), (3)/(10), (3)/(12), (7)/(10), (7)/(11), (8)/(12), (8)/(13), 
    (9)/(11), (9)/(14), (10)/(12),  
    (13)/(14), 
    (9)/(16), (10)/(17), (11)/(16), 
    (12)/(17)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 111 \\
111 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-1) {$\left< \begin{matrix} 
aa^*, a^*a, bb^*a^*, bc, \\ b^*a^*, b^*b, ca  
\end{matrix} \right>$};  
\end{tikzpicture}
&
$30$

==> Tables/Figures_61alg_poly/poly53v32-1.tex <==
{\bf 53} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(12) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(15) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(16) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(17) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(18) at ($0*(x) + 1*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(14), (4)/(15), (4)/(16), (5)/(16), (5)/(17), (6)/(13), (6)/(15), 
    (6)/(17), (6)/(18), (12)/(17), (13)/(17), 
    (8)/(16), (8)/(17), (10)/(16), (11)/(16), 
    (16)/(17)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(12), (1)/(13), (2)/(7), (2)/(9), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(11), (7)/(9), (7)/(10), (8)/(11), (8)/(12),  
    (9)/(13), (10)/(11), (12)/(13), 
    (7)/(14), (7)/(15), (9)/(15), (9)/(18), 
    (10)/(14), (13)/(18), 
    (14)/(15), (15)/(18)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&

$\begin{bmatrix}  -  & 211 & 110 \\ 121 &  -  & 121 \\ 110 & 211 &  -  \end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.5) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-0.8) {$\left< \begin{matrix} 
aa^*, abb^*a^*, b^*a^*ab, b^*b  
\end{matrix} \right>$};
\end{tikzpicture}

&
$32$

==> Tables/Figures_61alg_poly/poly54v32-2.tex <==
{\bf 54} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(11) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(15) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(16) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(17) at ($1*(x) + -1*(y) + -1*(z)$); 
    \coordinate(18) at ($1*(x) + 0*(y) + -2*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(10), (5)/(12), (5)/(17), (6)/(10), (6)/(13), (3)/(12), 
    (6)/(14), (6)/(16), (6)/(17), (6)/(18), (12)/(16), (12)/(17), (12)/(15), (8)/(12), 
    (16)/(17)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), 
    (7)/(11), (8)/(9), (8)/(15), (9)/(11), 
    (7)/(10), (7)/(13), (7)/(14), (9)/(14), 
    (9)/(16), (9)/(18), (10)/(13), (11)/(14), (3)/(10),
    (13)/(14), (14)/(18), (15)/(16), 
    (16)/(18),
    (9)/(15)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&

$\begin{bmatrix}  -  & 211 & 121 \\ 121 &  -  & 120 \\ 000 & 000 &  -  \end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$}; 
\node at (0,-1.5) {$\left< \begin{matrix} 
aa^*, a^*a, v^2  
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$32$

==> Tables/Figures_61alg_poly/poly55v32-3.tex <==
{\bf 55} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-2*(x) + 1*(y) + 2*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(14) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(15) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(16) at ($-2*(x) + 1*(y) + 1*(z)$); 
    \coordinate(17) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(18) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(6), (4)/(13), (4)/(17), (5)/(12), (5)/(13), (5)/(18), (6)/(9), 
    (6)/(18), 
    (12)/(15), (12)/(18), (8)/(12),
    (13)/(17), (15)/(18), (13)/(16),
    (12)/(14), (10)/(13), (3)/(12), 
    (3)/(5)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(9), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), (3)/(10), 
    (3)/(13), (7)/(10), (7)/(11), (8)/(9), 
    (8)/(14), (9)/(14), 
    (10)/(11), (10)/(16), (11)/(16), 
    (14)/(15), (9)/(15), (11)/(17), 
    (6)/(11), (6)/(15), (16)/(17), (6)/(17), 
    (1)/(8)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 111 \\  
121 &  -  & 000 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.4) {$\left< \begin{matrix} 
aa^*, ava^*, a^*a, a^*c^*, \\ ca, cc^*, c^*c, v^2   
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$32$

==> Tables/Figures_61alg_poly/poly56v32-4.tex <==
{\bf 56} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(14) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(16) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(17) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(18) at ($-1*(x) + -1*(y) + 1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(11), (4)/(16), (4)/(18), (5)/(12), (5)/(15), (5)/(18), (6)/(14), 
    (6)/(15), (6)/(16), (6)/(17), 
    (13)/(15), (14)/(15), (8)/(15), (12)/(15),
    (10)/(11), 
    (4)/(10) } 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(9), (1)/(13), (1)/(14), (2)/(7), (2)/(9), (2)/(11), (3)/(7), 
    (3)/(8), (3)/(10), (3)/(12), (7)/(10), (7)/(11), (8)/(12), (8)/(13),  
    (9)/(11), (9)/(14), (10)/(12), 
    (13)/(14), 
    (14)/(17), (16)/(17), (9)/(16), (9)/(17), 
    (10)/(18), (11)/(16), (12)/(18), 
    (1)/(8)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 110 \\  
111 &  -  & 121 \\
111 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {
$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1) {$\left< \begin{matrix} 
aa^*, a^*abb^*, bc, \\ b^*a^*, b^*b, ca  
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$32$

==> Tables/Figures_61alg_poly/poly57v32-5.tex <==
{\bf 57} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-2*(x) + 2*(y) + 1*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(14) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(15) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(16) at ($-2*(x) + 1*(y) + 1*(z)$); 
    \coordinate(17) at ($-2*(x) + 0*(y) + 1*(z)$); 
    \coordinate(18) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(13), (4)/(17), (5)/(10), (5)/(12), (5)/(17), (5)/(18), 
    (6)/(9), (6)/(18), (3)/(12),
    (12)/(15), (12)/(18), (8)/(12),
    (13)/(17), (15)/(18), (12)/(14), 
    (13)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(11), (2)/(13), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(10), (7)/(11), (8)/(9),
    (8)/(14), (9)/(14), 
    (10)/(11), (10)/(16), (11)/(13), (11)/(16),   
    (2)/(6), (9)/(15), (14)/(15), (16)/(17), 
    (10)/(17), (6)/(13), (6)/(15) 
    } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 111 \\  
111 &  -  & 000 \\
121 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {
$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    { "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.5) {$\left< \begin{matrix} 
aa^*, a^*a, a^*c^*, ca, cc^*, \\ c^*c, c^*w, va^*, v^2, w^2  
\end{matrix} \right>$};  
\end{tikzpicture}
&
$32$

==> Tables/Figures_61alg_poly/poly58v32-6.tex <==
{\bf 58} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(15) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(16) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(17) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(18) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(7), (4)/(14), (4)/(16), (4)/(18), (5)/(7), (5)/(15), (5)/(17), 
    (6)/(8), (6)/(13), (6)/(14), (6)/(17), 
    (10)/(15), 
    (8)/(17), (10)/(17), (12)/(17), (15)/(17), 
    (7)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(13), (2)/(7), (2)/(9), (2)/(11), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(12), (7)/(10), (7)/(11),  (8)/(12), (8)/(13),  
    (9)/(11), (10)/(12), 
    (14)/(18), (16)/(18), (13)/(14), (7)/(16), 
    (11)/(16), (9)/(18), (1)/(14), (9)/(14), (9)/(16)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 110 \\  
120 &  -  & 121 \\
111 & 210 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$\displaystyle
\begin{xy}
    (0,-7)*+{1} = "1", (14,-7)*+{3} = "3", (7,3)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    { "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
%\draw[-] (-1.5,-0.5)--(1.5,-0.5); 
\node at (0,-1.1) {$\left< \begin{matrix} 
ab, avbc, bca, cavb, v^2  
\end{matrix} \right>$}; 
\end{tikzpicture}
&
$32$

==> Tables/Figures_61alg_poly/poly59v32-7.tex <==
{\bf 59} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$);
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(14) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(15) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(16) at ($-1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(17) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(18) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(10), (4)/(11), (4)/(16), (4)/(17), (5)/(12), (5)/(13), (5)/(16), (5)/(18), 
    (6)/(14), (6)/(15), (6)/(17), (6)/(18), 
    (14)/(15), (12)/(13), (10)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (1)/(13), (1)/(15), (2)/(7), (2)/(9), (2)/(11), (2)/(14), 
    (3)/(7), (3)/(8), (3)/(10), (3)/(12), (7)/(10), (7)/(11), (8)/(12), (8)/(13), 
    (9)/(14), (9)/(15), (10)/(12), (11)/(14), 
    (13)/(15), 
    (10)/(16), (11)/(17), (12)/(16), (13)/(18), 
    (14)/(17), (15)/(18)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (12), (13), 
    (14), (15), (16), (17), (18)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 111 & 111 \\  
111 &  -  & 111 \\
111 & 111 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.7) {$\displaystyle
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    { "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
%\draw[-] (-1.5,-0.5)--(1.5,-0.5); 
\node at (0,-0.9) {$\left< \begin{matrix} 
aa^*, ab, a^*a, a^*c^*, \\ bb^*, bc, b^*a^*, b^*b, \\ 
ca, cc^*, c^*b^*, c^*c
\end{matrix} \right>$};  
\end{tikzpicture}
&
$32$

==> Tables/Figures_61alg_poly/poly5v12-3.tex <==
{\bf 5} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($0*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(8), (5)/(7)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (2)/(8), (3)/(7), 
    (6)/(7), (6)/(8), 
    (1)/(6), (2)/(4), (3)/(4)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 111 & 000 \\  
000 &  -  & 111 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.8) {$\left< \begin{matrix} 
ab
\end{matrix} \right>$};
\end{tikzpicture}
&
$12$

==> Tables/Figures_61alg_poly/poly60v40.tex <==
{\bf 60} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-2*(x) + 1*(y) + 2*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(13) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(15) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(16) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(17) at ($-2*(x) + 1*(y) + 1*(z)$); 
    \coordinate(18) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(19) at ($1*(x) + -1*(y) + -1*(z)$); 
    \coordinate(20) at ($1*(x) + 0*(y) + -2*(z)$); 
    \coordinate(21) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(22) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(14), (4)/(21), (5)/(12), (5)/(14), (5)/(19), (6)/(16), (6)/(18), (8)/(12),
    (6)/(19), (6)/(20), (6)/(21), (6)/(22), (12)/(18), 
    (12)/(19), (13)/(16), (14)/(21), (18)/(19), (3)/(12),
    (14)/(17), (10)/(14), (12)/(15), (3)/(14)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6), (12), (14), (19)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(11), (2)/(13), (3)/(7), (3)/(8), 
    (3)/(10), (7)/(10), (7)/(11), (8)/(9), 
    (8)/(15), 
    (9)/(13), (9)/(15), (10)/(11), (10)/(17), (11)/(13), (11)/(17), 
    (9)/(20), (16)/(20), (18)/(20), (21)/(22), 
    (17)/(21), (15)/(18), (11)/(16), (11)/(21), 
    (11)/(22), (9)/(16), (9)/(18), (16)/(22)
    } 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), (11), (13), 
     (15), (16), (17), (18), (20), (21), (22)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix} 
-  & 211 & 121 \\ 
121 &  -  & 120 \\ 
111 & 000 &  -  \end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.7) {$\displaystyle 
\begin{xy}
    (0,-7)*+{1} = "1", (14,-7)*+{3} = "3", (7,3)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
%\draw[-] (-1.5,-0.7)--(1.5,-0.7); 
\node at (0,-1.5) {$\left< \begin{matrix} 
aa^*, a^*a, ca, \\ cc^*, c^*c, v^2 
\end{matrix} \right>$};  
\end{tikzpicture}
&
$40$


==> Tables/Figures_61alg_poly/poly61v48.tex <==
{\bf 61} 
& 
\begin{tikzpicture}[baseline=0mm, scale = 0.75]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    \node at ($(y)+ -2*(z)$) {};
    \node at ($-1*(y)+ 2*(z)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [below]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($-2*(x) + 1*(y) + 2*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($-1*(x) + 0*(y) + 2*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(16) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(17) at ($2*(x) + -1*(y) + -1*(z)$); 
    \coordinate(18) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(19) at ($-2*(x) + 1*(y) + 1*(z)$); 
    \coordinate(20) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(21) at ($2*(x) + -1*(y) + -2*(z)$); 
    \coordinate(22) at ($1*(x) + 0*(y) + -2*(z)$); 
    \coordinate(23) at ($-2*(x) + 1*(y) + 0*(z)$); 
    \coordinate(24) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(25) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(26) at ($1*(x) + -1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (4)/(20), (4)/(23), (5)/(15), (5)/(20), (5)/(25), (5)/(26), (6)/(18), (6)/(21), 
    (6)/(22), (6)/(23), (6)/(24), (6)/(26), (15)/(21), (15)/(26), (20)/(23), (21)/(26), (10)/(20), (16)/(20),
    (19)/(20), (20)/(25), (14)/(20), (8)/(15), (12)/(15), 
    (15)/(17), (15)/(25), (16)/(25), (15)/(16)
    } 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6), (15), (20), (25), (26)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (2)/(11), (2)/(13), (3)/(7), (3)/(8), 
    (3)/(10), (3)/(12), (3)/(14), (3)/(16), (7)/(10), 
    (7)/(11), (8)/(9), (8)/(12), 
    (8)/(17), (9)/(13), (9)/(17), (10)/(11), (10)/(14), (10)/(19),
    (11)/(13), (11)/(19), (12)/(16), (14)/(16),    
    (9)/(22), (13)/(18), (21)/(22), (18)/(24), (23)/(24), 
    (18)/(22), (19)/(23), (11)/(18), (11)/(23), (11)/(24), 
    (9)/(18), (9)/(21), (17)/(21) 
    }
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9), (10), 
    (11), (12), (13), (14), (16), (17), (18), (19),  
    (21), (22), (23), (24)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
& 
$\begin{bmatrix}
- & 211 & 121 \\ 
121 & - & 120 \\ 
211 & 210 & - \end{bmatrix}$
& 
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.7) {$\displaystyle 
\begin{xy}
    (0,-7)*+{1} = "1", (14,-7)*+{3} = "3", (7,3)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    { "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
%\draw[-] (-1.5,-0.7)--(1.5,-0.7); 
\node at (0,-1.5) {$\left< \begin{matrix} 
aa^*, a^*a, cava^*c^*, \\ cc^*, c^*c, v^2 
\end{matrix} \right>$};  
\end{tikzpicture}
& 
$48$


==> Tables/Figures_61alg_poly/poly6v14-1.tex <==
{\bf 6} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(4), (3)/(5), (4)/(7), (5)/(9), 
    (8)/(9), (3)/(9), 
    (6)/(9)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), 
    (1)/(6), (2)/(6), (6)/(7), (6)/(8)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 000 \\  
111 &  -  & 000 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.4) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    { "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.0) {$\left< \begin{matrix} 
aa^*, a^*a, va^*, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$14$

==> Tables/Figures_61alg_poly/poly7v14-2.tex <==
{\bf 7} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (3)/(5), (4)/(7), (5)/(7), (5)/(9), 
    (3)/(9), 
    (6)/(9), (8)/(9)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (2)/(7), (3)/(7), (3)/(8), 
    (2)/(6), 
    (6)/(8), (1)/(6)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 211 & 000 \\  
000 &  -  & 000 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    %{ "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    { "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-1.2) {$\left< \begin{matrix} 
ca, v^2
\end{matrix} \right>$};
\end{tikzpicture}
&
$14$

==> Tables/Figures_61alg_poly/poly8v14-3.tex <==
{\bf 8} 
&
\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(9) at ($1*(x) + 0*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (3)/(5), (4)/(8), (5)/(7), (6)/(7), (6)/(8), (6)/(9)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (1)/(9), (2)/(8), (3)/(7), (7)/(9),
    (2)/(4), (3)/(4), 
    (8)/(9)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}

&
$\begin{bmatrix}  
- & 111 & 110 \\  
000 &  -  & 111 \\
000 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    %{ "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\end{tikzpicture}
&
$14$

==> Tables/Figures_61alg_poly/poly9v14-4.tex <==
{\bf 9} 
&

\begin{tikzpicture}[baseline=0mm, scale = 0.7]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \node at ($(x)+ -2*(y)$) {};
    \node at ($-1*(x)+ 2*(y)$) {};
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (2)/(4), (3)/(5), (4)/(7), (4)/(9), (5)/(7), (5)/(8)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw negative vertices 
    \foreach \v in { 
    (4), (5), (6)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%other cones 
    \foreach \s\t in { 
    (1)/(8), (1)/(9), (2)/(7), (2)/(9), (3)/(7), 
    (6)/(8), (6)/(9), (1)/(6), 
    (3)/(8)} 
    {\draw[cap = round, line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[cap = round, line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw positive vertices 
    \foreach \v in { 
    (1), (2), (3), (7), (8), (9)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%%%%    {\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
&
$\begin{bmatrix}  
- & 111 & 000 \\  
000 &  -  & 111 \\
111 & 000 &  -  
\end{bmatrix}$
&
\begin{tikzpicture}[baseline = 0mm]
\node at (0,0.3) {$
\begin{xy}
    (0,-5)*+{1} = "1", (14,-5)*+{3} = "3", (7,5)*+{2} = "2", 
    { "1" \ar@<2.5mm>^{a} "2"}, 
    %{ "2" \ar@<-1mm>^{a^*} "1"}, 
    { "2" \ar@<2.5mm>^{b} "3"}, 
    %{ "3" \ar@<-1mm>^{b^*} "2"}, 
    %{ "1" \ar@<-1mm>^{c^*} "3"}, 
    { "3" \ar@<2.5mm>^{c} "1"}, 
    %{ "2" \ar@(lu,ru)^(0.8){v} "2"}, 
    %{ "3" \ar@(ru,rd)^(0.2){w} "3"}, 
\end{xy}
$};
\node at (0,-0.9) {$\left< \begin{matrix} 
ab, bc, ca
\end{matrix} \right>$};
\end{tikzpicture}
&
$14$

==> Tables/table_non_g_fan.tex <==
\begin{table}[h]
\begin{tabular}{cccccccc}
$
\begin{tikzpicture}[baseline=0mm, scale=0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \def\gridwidth{0.1} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(10) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(11) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(12) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(13) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (5)/(8), (3)/(5), (4)/(9), (3)/(4), (10)/(12), (6)/(11), (6)/(12), (7)/(8),(3)/(8),
    (6)/(8), (6)/(7), (6)/(13), (4)/(13), (10)/(13)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(10), (1)/(11), (2)/(9), (2)/(10), (3)/(7),  (3)/(9), 
    (7)/(11), (9)/(10), (10)/(11),
    (12)/(13), (9)/(13),(11)/(12)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw vertices 
    \foreach \v in { 
    (1), (2), (3), (4), (5), (6), (7), (8), (9), (10), 
    (11), (12), (13)} 
%%%%%%%%%%%    
{\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%{\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
$
&
$
\begin{tikzpicture}[baseline=0mm, scale=0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    %\node at(x) [below]{$\bm{e}_1$}; 
    %\node at(y) [above]{$\bm{e}_2$}; 
    %\node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$}; 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(3) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(4) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(6) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(7) at ($0*(x) + 2*(y) + -1*(z)$); 
    \coordinate(8) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(9) at ($2*(x) + 0*(y) + -1*(z)$); 
    \coordinate(10) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(11) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(12) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(13) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(14) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(15) at ($1*(x) + -1*(y) + 0*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (5)/(11), (5)/(10), (4)/(14), (4)/(15), (6)/(10),
    (6)/(14), (5)/(15),(12)/(15), (13)/(15), (14)/(15), (9)/(15), (8)/(10), (9)/(10),(10)/(11),(11)/(15),(7)/(10),(9)/(11)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (2)/(12), (2)/(14), (3)/(7), (3)/(8), (3)/(9), (3)/(12), (3)/(13), 
    (7)/(8), (8)/(9), (9)/(13), 
    (12)/(13), (12)/(14), 
    (2)/(6), (1)/(6), (6)/(7)
    } 
    {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw vertices 
    \foreach \v in { 
    (1), (2), (3), (4), (5), (6), (7), (8), (9), (10), 
    (11), (12), (13), (14), (15)} 
    {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
    %{\node[inner sep = 0.1mm, fill = white] at \v {	\text{\small$\v$}};} 
\end{tikzpicture}
$
& 
$\begin{tikzpicture}[baseline=0mm, scale=0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \def\gridwidth{0.1} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(10) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(13) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(14) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(15) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (5)/(8), (3)/(5), (4)/(10), (4)/(11), 
    (6)/(8), (6)/(7), (6)/(15), (4)/(15),  (3)/(8), 
    (12)/(15), (5)/(10),(6)/(14),(10)/(11),(7)/(8),
    (6)/(13)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(12), (1)/(13), (2)/(9), (2)/(11), (2)/(12), (3)/(7),
    (3)/(9), (3)/(10), (7)/(13), (9)/(10), (9)/(11),  (11)/(12), (11)/(15),
    (12)/(13), (14)/(15),  
    (13)/(14), (12)/(14)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw vertices 
    \foreach \v in { 
    (1), (2), (3), (4), (5), (6), (7), (8), (9), (10), 
    (11), (12), (13), (14), (15)} 
%%%%%%%%%%%    
{\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%{\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
$
&
$

\begin{tikzpicture}[baseline=0mm, scale=0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(9) at ($0*(x) + -1*(y) + 2*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(11) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(12) at ($-1*(x) + 1*(y) + 1*(z)$); 
    \coordinate(13) at ($-1*(x) + 0*(y) + 2*(z)$); 
    \coordinate(14) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(15) at ($-1*(x) + 0*(y) + 1*(z)$); 
    \coordinate(16) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(17) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(18) at ($0*(x) + 1*(y) + -2*(z)$); 
    \coordinate(19) at ($-1*(x) + 1*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (5)/(11), (5)/(10), (4)/(14), (4)/(15),(6)/(17), (6)/(18), 
    (6)/(10), (6)/(7), (6)/(19), (4)/(19), 
    (16)/(19), (5)/(15),(9)/(11), (10)/(11), (11)/(15),
    (9)/(10), (8)/(10),(7)/(10),(12)/(15), (13)/(15),
    (9)/(15)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(16), (1)/(17), (2)/(12), (2)/(14), (2)/(16), (3)/(7), (3)/(8), 
    (3)/(9), (3)/(12), (3)/(13), (7)/(8), 
    (7)/(17), (8)/(9), (14)/(19),
    (9)/(13), (12)/(13), (12)/(14), 
    (14)/(15), (14)/(16), (16)/(17),(17)/(18), (16)/(18), (18)/(19)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw vertices 
    \foreach \v in { 
    (1), (2), (3), (4), (5), (6), (7), (8), (9), (10), 
    (11), (12), (13), (14), (15), (16), (17), (18), (19)} 
%%%%%%%%%%%    
{\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%{\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
$
&
$
\begin{tikzpicture}[baseline=0mm, scale=0.6]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%basic environment
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($2*(x)$)--($-2*(x)$); 
    \draw[gray, <-] ($2*(y)$)--($-2*(y)$); 
    \draw[gray, <-] ($2*(z)$)--($-2*(z)$); 
    \def\gridwidth{0.1} 
    \fill[black, opacity = 0.8] (0)circle(0.5mm); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at ($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at ($0*(x) + 1*(y) + 0*(z)$); 
    \coordinate(3) at ($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at ($-1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(5) at ($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(6) at ($0*(x) + 0*(y) + -1*(z)$); 
    \coordinate(7) at ($1*(x) + -1*(y) + 1*(z)$); 
    \coordinate(8) at ($2*(x) + -1*(y) + 0*(z)$); 
    \coordinate(9) at ($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(10) at ($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(11) at ($-1*(x) + 1*(y) + 0*(z)$); 
    \coordinate(12) at ($0*(x) + 2*(y) + -1*(z)$); 
    \coordinate(13) at ($1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(14) at ($2*(x) + 0*(y) + -1*(z)$); 
    \coordinate(15) at ($0*(x) + 1*(y) + -1*(z)$); 
    \coordinate(16) at ($1*(x) + 0*(y) + -1*(z)$); 
    \coordinate(17) at ($-1*(x) + 1*(y) + -1*(z)$); 
    \coordinate(18) at ($-2*(x) + 2*(y) + -1*(z)$); 
    \coordinate(19) at ($-1*(x) + 2*(y) + -1*(z)$); 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \def\segwidth{0.4mm} 
    \def\positivecolor{green!30!red} 
    \def\negativecolor{green!30!orange} 
    \def\segcolor{green!30!blue} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%negative cones 
    \foreach \s\t in { 
    (4)/(5), (4)/(6), (5)/(6)} 
    {\draw[line width = 0.3mm, \negativecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%dashed cones 
    \foreach \s\t in { 
    (5)/(9), (5)/(10), (4)/(11), (3)/(4), (6)/(16), (6)/(15), (6)/(10), (6)/(17), 
    (4)/(17), (17)/(18), (4)/(18), (15)/(17), (15)/(18), (4)/(9),(13)/(15), (14)/(15), (14)/(16), 
    (15)/(16), (15)/(19), (12)/(15),(9)/(10), 
    (7)/(10), (8)/(10), 
    (10)/(14), (10)/(16)} 
    {\draw[line width = 0.3mm, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%positive cones 
    \foreach \s\t in { 
    (1)/(2), (1)/(3), (2)/(3)} 
    {\draw[line width = \segwidth, \positivecolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %%%other cones 
    \foreach \s\t in { 
    (1)/(7), (1)/(8), (1)/(12), (1)/(13), (1)/(14), (2)/(11), (2)/(12), (3)/(7), 
    (3)/(9), (3)/(11), (7)/(8), (7)/(9), (8)/(14), (11)/(12), (11)/(19), (12)/(13), (12)/(19), 
    (13)/(14), 
    (11)/(18), (18)/(19)} 
    {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%draw vertices 
    \foreach \v in { 
    (1), (2), (3), (4), (5), (6), (7), (8), (9), (10), 
    (11), (12), (13), (14), (15), (16), (17), (18), (19)} 
%%%%%%%%%%%    
{\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
%{\node[inner sep = 0.1mm, fill = white] at \v {\text{\small$\v$}};} 
\end{tikzpicture}
$
\end{tabular}
    \caption{A list of convex sign-coherent fans $\Sigma$ up to isomorphism such that each $\Sigma_\epsilon$ with $\epsilon\in \{\pm\}^3\setminus \{(+++),(---)\}$ is one of the fans in Table \ref{fig:15poly}, but $\Sigma$ cannot be realized as a $g$-fan. 
    }
    \label{tab:non-gfans}
\end{table}


==> Tables/table_planevect.tex <==

\begin{table}[h]
    \centering
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{ccccccc}
    \begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(1)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(1)/(2), (2)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($1*(x) + -2*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(1)/(2), (2)/(7), (7)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(7),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);}  
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$); 
    \coordinate(2) at($1*(x) + -1*(y) + 0*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(8) at($2*(x) + -1*(y) + 0*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(1)/(8), (8)/(2), (2)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(1),(2),(8),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
\\ 
$(l_{12},r_{12})=(0,0)$ & $(l_{12},r_{12})=(1,1)$& $(l_{12},r_{12})=(1,2)$& $(l_{12},r_{12})=(2,1)$ 
\\ 
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(2) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 2*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(3)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(3),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
& 
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(2) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 2*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(3)/(2), (2)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(2),(3),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(2) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 2*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(3)/(2), (2)/(5), (5)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(2),(3),(5),(6)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=0mm, scale=0.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%basic environment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(0) at(0:0); 
    \node(x) at(215:1) {}; 
    \node(y) at(0:1) {}; 
    \node(z) at(90:1) {}; 
    \draw[gray, <-] ($1*(x)$)--($-1*(x)$); 
    \draw[gray, <-] ($1*(y)$)--($-1*(y)$); 
    \draw[gray, <-] ($1*(z)$)--($-1*(z)$); 
    \node at(x) [below]{$\bm{e}_1$}; 
    \node at(y) [below]{$\bm{e}_2$}; 
    \node at(z) [right]{$\bm{e}_3$}; 
    %\node(s0) at ($0.2*(y) + -0.2*(z)$) {$\bm{0}$};
    \def\gridwidth{0.1}
    \begin{scope}[gray, line width = \gridwidth]
    \foreach \c in {0,1,2} {
    \draw ($-\c*(y)$)--($2*(x)+ -\c*(y)$); 
    \draw ($\c*(x)$)--($-2*(y)+ \c*(x)$); 
    \draw ($-\c*(y)$)--($2*(z)+ -\c*(y)$); 
    \draw ($\c*(z)$)--($-2*(y)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(z)$)--($-2*(y)+ 2*(x)+ \c*(z)$); 
    \draw ($-2*(y)+\c*(x)$)--($-2*(y)+ 2*(z)+ \c*(x)$); }
    \end{scope}
    \fill[black, opacity = 0.8] (0)circle(0.5mm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate(2) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$); 
    \coordinate(4) at($0*(x) + -1*(y) + 1*(z)$); 
    \coordinate(5) at($0*(x) + -2*(y) + 1*(z)$); 
    \coordinate(6) at($0*(x) + -1*(y) + 0*(z)$); 
    \coordinate(7) at($0*(x) + -1*(y) + 2*(z)$); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Line segments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\segwidth{0.5mm}
\def\positivecolor{green!30!red}
\def\negativecolor{green!30!orange}
\def\segcolor{green!30!blue}
    %%%other cones
    \foreach \s\t in {(3)/(7), (7)/(2), (2)/(6)} 
        {\draw[line width = \segwidth, \segcolor] \s--\t;} 
    %%%draw vertices
    \foreach \v in {(2),(3),(6),(7)} 
        {\fill[gray, opacity = 0.8] \v circle(1.1mm);} 
\end{tikzpicture}
\\
$(l_{32},r_{32})=(0,0)$ & $(l_{32},r_{32})=(1,1)$ & $(l_{32},r_{32})=(1,2)$ & $(l_{32},r_{32})=(2,1)$
    \end{tabular}
    \caption{The intersections of planes and cones in the fan}
    \label{tab:plane_vectors}
\end{table}

